On the (dis)similarities between stationary imprecise and non-stationary precise uncertainty models in algorithmic randomness

The field of algorithmic randomness studies what it means for infinite binary sequences to be random for some given uncertainty model. Classically, martingale-theoretic notions of such randomness involve precise uncertainty models, and it is only recently that imprecision has been introduced into this context. As a consequence, the investigation into how imprecision alters our view on martingale-theoretic random sequences has only just begun. In this contribution, where we allow for non-computable uncertainty models, we establish a close and surprising connection between precise and imprecise uncertainty models in this randomness context. In particular, we show that there are stationary imprecise models and non-computable non-stationary precise models that have the exact same set of random sequences. We also give a preliminary discussion of the possible implications of our result for a statistics based on imprecise probabilities, and shed some light on the practical (ir)relevance of both imprecise and non-computable precise uncertainty models in that context.

==> capitalincreaseimprecisecopycat.tikz <==
%!TEX root = 2021IJAR.tex
\begin{tikzpicture}[scale=1.65]
\draw[step=.5cm,gray,very thin] (-2.25,-2.25) grid (1.25,1.25);
% the good region
\fill[opacity=0.5,green!60!black] (0,0) -- (-5/2*9/10,5/6*9/10) -- (-5/2*9/10,-5/2*9/10) -- (5/6*9/10,-5/2*9/10) --cycle;
% axes and grid
\draw[->] (-2.25,0) -- (1.25,0) node[below right] {\small\(f(1)\)};
\draw[->] (0,-2.25) -- (0,1.25) node[above left] {\small\(f(0)\)};
% ticks
\foreach \x in {-2,-1,1}
    \draw (\x,2pt) -- (\x,-2pt)
	node[anchor=north] {\small\(\x\)};
\foreach \y in {-2,-1}
    \draw (2pt,\y) -- (-2pt,\y) 
    node[anchor=east] {\small\(\y\)};
\foreach \y in {1}
    \draw (-2pt,\y) -- (2pt,\y)
    node[anchor=west] {\small\(\y\)};
\node[anchor=north east] at (0, 0)  {\small\(0\)};
\draw[very thick,green!60!black] (0,0) -- (-5/2*9/10,5/6*9/10);
\draw[very thick,green!60!black] (0,0) -- (5/6*9/10,-5/2*9/10);
\filldraw[green!60!black] (0,0) circle (1pt);
% label
\draw (7/4-13/4,2/4) .. controls (7/4-13/4+0.1,1/2+0.2) and (9/4-13/4-0.1,3/4-0.2) .. (9/4-13/4,3/4) node [above,fill=white,rounded corners] {\(\cset{\alpha(\underline{p}-X)}{\alpha\geq0}\)};
\draw (2/4,7/4-13/4) .. controls (2/4+0.1,7/4+0.2-13/4) and (4/4-0.1,8/4-0.2-13/4) .. (4/4,8/4-13/4) node [above right=0 cm and -1cm,fill=white,rounded corners] {\(\cset{\beta(X-\overline{p})}{\beta\geq0}\)};
\end{tikzpicture}

